Sivers Effect for Pion and Kaon Production in Semi-Inclusive Deep Inelastic Scattering

We study the Sivers effect in the transverse single spin asymmetries (SSA) for pion and kaon production in semi-inclusive deep inelastic scattering (SIDIS) processes. We perform a fit of A^sin(phi_h-phi_S)_UT which, by including recent high statistics experimental data for pion and kaon production from HERMES and COMPASS Collaborations, allows a new determination of the Sivers distribution functions for quarks and antiquarks with u, d and s flavours. Estimates for forthcoming SIDIS experiments at COMPASS and JLab are given.

==> planessidis.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{planessidis.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10374,9993)(3139,-10492)
\put(12901,-9586){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $x$}$}%
}}}
\put(12076,-9061){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $y$}$}%
}}}
\put(12526,-10411){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $z$}$}%
}}}
\put(8176,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}
\put(5401,-1936){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}
\put(6601,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l'$}%
}}}
\put(10351,-4186){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_h$}%
}}}
\put(5776,-2986){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfk_\perp$}%
}}}
\put(8326,-2461){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfP_h$}%
}}}
\put(5926,-4261){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfk'$}%
}}}
\put(9601,-5986){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfP$}%
}}}
\put(6826,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfp_\perp$}%
}}}
\put(10951,-6286){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\phi_S$}%
}}}
\put(10651,-5311){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}\mbox{\boldmath $S$}}%
}}}
\put(7801,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bfP_T$}%
}}}
\put(3826,-6586){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $\tilde y$}$}%
}}}
\put(4501,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $\tilde x$}$}%
}}}
\put(3226,-8236){\makebox(0,0)[lb]{\smash{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mbox{\boldmath $\tilde z$}$}%
}}}
\end{picture}

